Glocal Smoothness: Line search and adaptive step sizes can help in theory too!

Iteration complexities for optimizing smooth functions with first-order algorithms are typically stated in terms of a global Lipschitz constant of the gradient, and near-optimal results are then achieved using fixed step sizes. But many objective functions that arise in practice have regions with small Lipschitz constants where larger step sizes can be used. Many local Lipschitz assumptions have been proposed, which have led to results showing that adaptive step sizes and/or line searches yield improved convergence rates over fixed step sizes. However, these faster rates tend to depend on the iterates of the algorithm, which makes it difficult to compare the iteration complexities of different methods. We consider a simple characterization of global and local ("glocal") smoothness that only depends on properties of the function. This allows upper bounds on iteration complexities in terms of iterate-independent constants and enables us to compare iteration complexities between algorithms. Under this assumption it is straightforward to show the advantages of line searches over fixed step sizes and that, in some settings, gradient descent with line search has a better iteration complexity than accelerated methods with fixed step sizes. We further show that glocal smoothness can lead to improved complexities for the Polyak and AdGD step sizes, as well other algorithms including coordinate optimization, stochastic gradient methods, accelerated gradient methods, and non-linear conjugate gradient methods.

==> figures/admissible_steps.tex <==
%! TEX root = ../../main.tex
%% Illustration of step-sizes bound from Armijo line-search. 

\begin{tikzpicture}[
        declare function={
                objective(\x)=      and(\x>=1, \x<1.5) * (pow(-\x, 3) + 2 * pow(\x, 2) - 0.5)    +
                (\x>=1.5) * (2 * pow(\x, 2) - (6.75 * \x) + 6.75 - 0.5) +
                and(\x>-1, \x<=1) * (pow(\x, 4) / 4 + 1/4) +
                (\x<-1) * (pow(\x, 2) + x + 0.5);
                LBound(\x)=     (0.74 + -1.4*(1.2 + \x) + 4*pow(\x + 1.2, 2));
                LStarBound(\x)=     ( 0.74 + -0.9*(1.2 + \x) + 0.6*pow(\x + 1.2, 2));
                lineSearch(\x)=     ( 0 + 9 * (\x + 1) / 20 );
            }
    ]
    \begin{axis}[
            width=0.99\textwidth,
            height=5.5cm,
            axis x line=none, axis y line=none,
            ymin=-0.3, ymax=1.5, ytick={0,...,2}, ylabel=$y$,
            xmin=-2, xmax=3, xtick={-2,...,2}, xlabel=$x$,
        ]

        \addplot[name path=LBound, domain=-2:3, samples=200, oracle, line width=1.5pt]{LBound(x)};
        \addplot[name path=functionB, domain=-0.45:3, samples=100, objective, line width=2pt]{objective(x)};
        \addplot[name path=functionG, domain=-2:-0.45, samples=100, objective, line width=2pt]{objective(x)};
        \addplot[name path=LStarBoundG, domain=-2:-0.45, samples=100, bound, line width=1.5pt]{LStarBound(x)};
        \addplot[name path=LStarBoundB, domain=-0.45:3, samples=100, bound, line width=1.5pt]{LStarBound(x)};


        \addplot fill between[ 
            of = LStarBoundG and functionG, 
            split, % calculate segments
            every even segment/.style = {fill=none},
            every odd segment/.style  = {fill=green, fill opacity=0.3}
         ];

        \addplot fill between[ 
            of = LStarBoundB and functionB, 
            %split, % calculate segment
            every odd segment/.style = {fill=none},
            every even segment/.style  = {fill=purple, fill opacity=0.3}
         ];


        \draw [line width=2pt, style=dotted, color=purple] (-0.45,0.4025) -- (-0.45, 0.11);
        \draw [line width=2pt, style=dotted, color=purple] (-1.2,0.75) -- (-1.2, 0.11);
        \draw [decorate, decoration={brace, amplitude=4pt, mirror}, line width=2pt] (-1.2, 0.12) -- (-0.45, 0.12) node [anchor=north, xshift=-7mm, yshift=-2mm, outer sep=1pt]{$\eta \|d\|^2 \leq \frac{1}{L_*} \lvert\langle \nabla f(w_t), d \rangle\rvert$};


        \node[label={180:$w_t$},circle,fill,inner sep=2pt] at (axis cs:-1.2,0.74) {};

        \node[label={0:$f_{d}(\eta)$}] at (axis cs:2.2,1) {};
        %\node[label={-90:$\eta_*$},circle,fill,inner sep=2pt] at (axis cs:-0.45,0.258547) {};
        \node[label={10:$\hat \eta$},circle,fill,inner sep=2pt] at (axis cs:0,0.25) {};
        \node[label={0:$L_*$-Smooth}] at (axis cs:0.7,1.2) {};
        \node[label={0:$L$-Smooth}] at (axis cs:-0.7,1.2) {};

        \node[circle,fill,inner sep=2pt] (1) at (axis cs:1.33,0.685163) {};
        \node[circle,fill,inner sep=2pt] (2) at (axis cs:1.6875,0.5546875) {};
        
        \node[] (3) at (axis cs:1.6875,-0.0) (3) {$\tilde \eta$};

        \path[line width=2pt, ->]
        (3) edge[bend left] node [left] {} (1);
        
        \path[line width=2pt, ->]
        (3) edge[bend right] node [left] {} (2);

    \end{axis}
\end{tikzpicture}

